Measurements of the \gamma * p --> \Delta(1232) reaction at low Q2

We report new p$(\vec{e},e^\prime p)\pi^\circ$ measurements in the $\Delta^{+}(1232)$ resonance at the low momentum transfer region utilizing the magnetic spectrometers of the A1 Collaboration at MAMI. The mesonic cloud dynamics are predicted to be dominant and appreciably changing in this region while the momentum transfer is sufficiently low to be able to test chiral effective calculations. The results disagree with predictions of constituent quark models and are in reasonable agreement with dynamical calculations with pion cloud effects, chiral effective field theory and lattice calculations. The reported measurements suggest that improvement is required to the theoretical calculations and provide valuable input that will allow their refinements.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

